Deep Neural Networks for Choice Analysis: A Statistical Learning Theory Perspective

While researchers increasingly use deep neural networks (DNN) to analyze individual choices, overfitting and interpretability issues remain as obstacles in theory and practice. By using statistical learning theory, this study presents a framework to examine the tradeoff between estimation and approximation errors, and between prediction and interpretation losses. It operationalizes the DNN interpretability in the choice analysis by formulating the metrics of interpretation loss as the difference between true and estimated choice probability functions. This study also uses the statistical learning theory to upper bound the estimation error of both prediction and interpretation losses in DNN, shedding light on why DNN does not have the overfitting issue. Three scenarios are then simulated to compare DNN to binary logit model (BNL). We found that DNN outperforms BNL in terms of both prediction and interpretation for most of the scenarios, and larger sample size unleashes the predictive power of DNN but not BNL. DNN is also used to analyze the choice of trip purposes and travel modes based on the National Household Travel Survey 2017 (NHTS2017) dataset. These experiments indicate that DNN can be used for choice analysis beyond the current practice of demand forecasting because it has the inherent utility interpretation, the flexibility of accommodating various information formats, and the power of automatically learning utility specification. DNN is both more predictive and interpretable than BNL unless the modelers have complete knowledge about the choice task, and the sample size is small. Overall, statistical learning theory can be a foundation for future studies in the non-asymptotic data regime or using high-dimensional statistical models in choice analysis, and the experiments show the feasibility and effectiveness of DNN for its wide applications to policy and behavioral analysis.

==> arch0.tex <==
% visualize neural net
\def\layersep{3.5cm}
\centering
\begin{tikzpicture}[shorten >=1pt, ->, draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-, shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=3cm, text centered]

    % Draw the input layer nodes
%    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
    \node[input neuron, pin=left:X0] (X0-0) at (0 cm, 0 cm) {};
    \filldraw [black!50] (0, -0.5cm) circle (2pt);
    \filldraw [black!50] (0, -1.0cm) circle (2pt);
    \node[input neuron] (X0-1) at (0 cm,-1.5cm) {};

    \node[input neuron, pin=left:X1] (X1-0) at (0 cm, -2.5cm) {};
    \filldraw [black!50] (0, -3.0cm) circle (2pt);
    \filldraw [black!50] (0, -3.5cm) circle (2pt);
    \node[input neuron] (X1-1) at (0 cm,-4.0cm) {};

    \node[input neuron, pin=left:Z] (Z-0) at (0 cm, -5.0cm) {};
    \filldraw [black!50] (0, -5.5cm) circle (2pt);
    \filldraw [black!50] (0, -6.0cm) circle (2pt);
    \node[input neuron] (Z-1) at (0 cm,-6.5cm) {};

    % Draw the output layer node
    \foreach \name / \y in {0,...,1}
        \node[output neuron, pin={[pin edge={->}]right:Y \y}] (Y-\name) at (\layersep, -\y cm - 2.5cm) {};

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {0,...,1}
        \foreach \dest in {0}
            \path (X0-\source) edge (Y-\dest);

    \foreach \source in {0,...,1}
        \foreach \dest in {1}
            \path (X1-\source) edge (Y-\dest);

    \foreach \source in {0,...,1}
        \foreach \dest in {1}
            \path (Z-\source) edge (Y-\dest);

%    \foreach \source in {1,...,5}
%        \path (H-\source) edge (O);

    % Annotate the layers
%    \node[annot,left of=hl] {Input layer: 20 variables};
%    \node[annot,right of=hl] {Output layer: 5 alternatives};
\end{tikzpicture}

% visualize neural net













==> arch1.tex <==
% visualize neural net
\def\layersep{1.5cm}
\centering
\begin{tikzpicture}[shorten >=1pt, ->, draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-, shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=3cm, text centered]

    % Draw the input layer nodes
%    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
    \node[input neuron, pin=left:X0] (X0-0) at (0 cm, 0 cm) {};
    \filldraw [black!50] (0, -0.5cm) circle (2pt);
    \filldraw [black!50] (0, -1.0cm) circle (2pt);
    \node[input neuron] (X0-1) at (0 cm,-1.5cm) {};

    \node[input neuron, pin=left:X1] (X1-0) at (0 cm, -2.5cm) {};
    \filldraw [black!50] (0, -3.0cm) circle (2pt);
    \filldraw [black!50] (0, -3.5cm) circle (2pt);
    \node[input neuron] (X1-1) at (0 cm,-4.0cm) {};

    \node[input neuron, pin=left:Z] (Z-0) at (0 cm, -5.0cm) {};
    \filldraw [black!50] (0, -5.5cm) circle (2pt);
    \filldraw [black!50] (0, -6.0cm) circle (2pt);
    \node[input neuron] (Z-1) at (0 cm,-6.5cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H0-\name) at (\layersep, -\y cm) {};
    \filldraw [blue!50] (\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H0-8) at (\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H1-\name) at (2*\layersep, -\y cm) {};
    \filldraw [blue!50] (2*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (2*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (2*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H1-8) at (2*\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H2-\name) at (3*\layersep, -\y cm) {};
    \filldraw [blue!50] (3*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (3*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (3*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H2-8) at (3*\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H3-\name) at (4*\layersep, -\y cm) {};
    \filldraw [blue!50] (4*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (4*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (4*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H3-8) at (4*\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H4-\name) at (5*\layersep, -\y cm) {};
    \filldraw [blue!50] (5*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (5*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (5*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H4-8) at (5*\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H5-\name) at (6*\layersep, -\y cm) {};
    \filldraw [blue!50] (6*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (6*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (6*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H5-8) at (6*\layersep,-7.0cm) {};

    \foreach \name / \y in {1,...,7}
        \path[yshift=2.0cm]
            node[hidden neuron] (H6-\name) at (7*\layersep, -\y cm) {};
    \filldraw [blue!50] (7*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (7*\layersep, -6.0cm) circle (2pt);
    \filldraw [blue!50] (7*\layersep, -6.5cm) circle (2pt);
    \node[hidden neuron] (H6-8) at (7*\layersep,-7.0cm) {};

    % Draw the output layer node
    \foreach \name / \y in {0,...,1}
        \node[output neuron, pin={[pin edge={->}]right:Y \y}] (Y-\name) at (8*\layersep, -\y cm - 2.5cm) {};

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {0,...,1}
        \foreach \dest in {1,...,8}
            \path (X0-\source) edge (H0-\dest);

    \foreach \source in {0,...,1}
        \foreach \dest in {1,...,8}
            \path (X1-\source) edge (H0-\dest);

    \foreach \source in {0,...,1}
        \foreach \dest in {1,...,8}
            \path (Z-\source) edge (H0-\dest);

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H0-\source) edge (H1-\dest);

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H1-\source) edge (H2-\dest);

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H2-\source) edge (H3-\dest);

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H3-\source) edge (H4-\dest);

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H4-\source) edge (H5-\dest);            

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (H5-\source) edge (H6-\dest);            

    \foreach \source in {1,...,8}
        \foreach \dest in {0,...,1}
            \path (H6-\source) edge (Y-\dest);

%    \foreach \source in {1,...,5}
%        \path (H-\source) edge (O);

    % Annotate the layers
%    \node[annot,left of=hl] {Input layer: 20 variables};
%    \node[annot,right of=hl] {Output layer: 5 alternatives};
\end{tikzpicture}


